Links Between Heavy Ion and Astrophysics

Heavy ion experiments provide important data to test astrophysical models. The high density equation of state can be probed in HI collisions and applied to the hot protoneutron star formed in core collapse supernovae. The Parity Radius Experiment (PREX) aims to accurately measure the neutron radius of $^{208}$Pb with parity violating electron scattering. This determines the pressure of neutron rich matter and the density dependence of the symmetry energy. Competition between nuclear attraction and coulomb repulsion can form exotic shapes called nuclear pasta in neutron star crusts and supernovae. This competition can be probed with multifragmentation HI reactions. We use large scale semiclassical simulations to study nonuniform neutron rich matter in supernovae. We find that the coulomb interactions in astrophysical systems suppress density fluctuations. As a result, there is no first order liquid vapor phase transition. Finally, the virial expansion for low density matter shows that the nuclear vapor phase is complex with significant concentrations of alpha particles and other light nuclei in addition to free nucleons.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

